Optimal Offline ORAM with Perfect Security via Simple Oblivious Priority Queues

Oblivious RAM (ORAM) is a well-researched primitive to hide the memory access pattern of a RAM computation; it has a variety of applications in trusted computing, outsourced storage, and multiparty computation. In this paper, we study the so-called offline ORAM in which the sequence of memory access locations to be hidden is known in advance. Apart from their theoretical significance, offline ORAMs can be used to construct efficient oblivious algorithms. We obtain the first optimal offline ORAM with perfect security from oblivious priority queues via time-forward processing. For this, we present a simple construction of an oblivious priority queue with perfect security. Our construction achieves an asymptotically optimal (amortized) runtime of $\Theta(\log N)$ per operation for a capacity of $N$ elements and is of independent interest. Building on our construction, we additionally present efficient external-memory instantiations of our oblivious, perfectly-secure construction: For the cache-aware setting, we match the optimal I/O complexity of $\Theta(\frac{1}{B} \log \frac{N}{M})$ per operation (amortized), and for the cache-oblivious setting we achieve a near-optimal I/O complexity of $O(\frac{1}{B} \log \frac{N}{M} \log\log_M N)$ per operation (amortized).

==> figure/blocked-offline-oram-preprocessing.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}[
  block/.style={
    rectangle,draw,
    align=center,
    font=\small,
  },
]

  \matrix (elem) [
      matrix of nodes,
      nodes={
        block,
        minimum height=1.5em,
        inner sep=0,
      },
      column sep=-\pgflinewidth,
    ] {
    |[minimum width=10em]| $\cdots$ &
    |[minimum width=10em]| $\cdots$ &
    |[minimum width=4em,draw=none]| $\cdots$ &
    |[minimum width=10em]| $\cdots$ \\
  };
  \node[anchor=west,font=\small] at (elem-1-1.west) {$\tuple{i_1, 1}$};
  \node[anchor=east,font=\small] at (elem-1-1.east) {$\tuple{i_N, N}$};
  \node[anchor=east,font=\small] at (elem-1-2.east) {$\tuple{i_{2 N}, 2 N}$};
  \node[anchor=east,font=\small] at (elem-1-4.east) {$\tuple{i_n, n}$};

  \node[anchor=east] (I) at (elem-1-1.west) {$I = {}$};
  \node[anchor=north] at (elem-1-1.south) {block $1$};
  \node[anchor=north] at (elem-1-2.south) {block $2$};
  \node[anchor=north] at (elem-1-4.south) {block $m \coloneqq \ceil{\frac{n}{N}}$};

  \node[block,anchor=south east] (Amin) at ([yshift=1em] elem-1-4.north east) {%
    $\tuple{0, n + 1}$ \\
    $\tuple{1, n + 1}$ \\
    $\tuple{2, n + 1}$ \\
    \raisebox{1ex}{\vdots}};
  \draw[->] (Amin.south) -- (elem-1-4.north -| Amin.south);

  \node[block,anchor=south west,dashed] (Amout) at ([yshift=1em] elem-1-4.north west) {%
    $\tau_m(0)$ \\
    $\tau_m(1)$ \\
    $\tau_m(2)$ \\
    \raisebox{1ex}{\vdots}};
  \draw[->] (elem-1-4.north -| Amout.south) -- (Amout.south);
  \node[block,anchor=south east] (A2in) at ([yshift=1em] elem-1-2.north east) {%
    $\tuple{0, \tau_3(0)}$ \\
    $\tuple{1, \tau_3(1)}$ \\
    $\tuple{2, \tau_3(2)}$ \\
    \raisebox{1ex}{\vdots}};
  \draw[->] (A2in.south) -- (elem-1-2.north -| A2in.south);
  \node at ($(Amout.west)!.5!(A2in.east)$) {$\cdots$};

  \node[block,anchor=south west,draw=none] (A2out) at ([yshift=1em] elem-1-2.north west) {%
    $\tau_2(0)$ \\
    $\tau_2(1)$ \\
    $\tau_2(2)$ \\
    \raisebox{1ex}{\vdots}};
  \draw[dashed] ([yshift=.5\pgflinewidth] A2out.south west) -- ([yshift=.5\pgflinewidth] A2out.south east) -- ([yshift=-.5\pgflinewidth] A2out.north east) -- ([yshift=-.5\pgflinewidth] A2out.north west);
  \draw[->] (elem-1-2.north -| A2out.south) -- (A2out.south);
  \node[block,anchor=south east] (A1in) at ([yshift=1em] elem-1-1.north east) {%
    $\tuple{0, \tau_2(0)}$ \\
    $\tuple{1, \tau_2(1)}$ \\
    $\tuple{2, \tau_2(2)}$ \\
    \raisebox{1ex}{\vdots}};
  \draw[->] (A1in.south) -- (elem-1-1.north -| A1in.south);

  \node[anchor=west] at (A1in.west -| I.west) {$A : {}$};
  \draw[->,decorate,decoration={snake,amplitude=.2em}] ([yshift=8em] elem-1-4.north east) -- ([yshift=8em] elem-1-1.north west) node[midway,above] {processing in reverse};
\end{tikzpicture}


==> figure/k-selection-groups.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}[
  brace/.style={
    decorate,
    decorate,decoration={brace,amplitude=6pt},
  },
  braceCaption/.style={
    inner sep=0,
    align=center,
    midway,
    above,yshift=8pt,
  },
]
  \definecolor{xorange}{RGB}{245,121,58}
  \definecolor{xblue}{RGB}{15,32,128}

  \matrix (elem) [
      matrix of nodes,
      nodes in empty cells,
      nodes={
        rectangle,draw=black!70,
        anchor=north,
        minimum size=1.5em,
        inner sep=0,
      },
      row sep=-\pgflinewidth,
      column sep=.8em,
    ] {
    & & & & & & & & & & & & & & & \\
    & & & & & & & & & & & & & & & \\
    & & & & & & & & $m$ & & & & & & & \\
    & & & & & & & & & & & & & & & \\
    & & & & & & & & & & & & & & & \\
  };

  \draw[fill=xorange,fill opacity=.5] (elem-3-1.north west) -- (elem-3-8.north east) -- (elem-4-8.north east) -- (elem-4-9.north east) -- (elem-5-9.south east) -- (elem-5-1.south west) -- cycle;

  \draw[fill=xblue,fill opacity=.5] (elem-1-9.north west) -- (elem-1-16.north east) -- (elem-3-16.south east) -- (elem-3-9.south west) -- cycle;

  \draw[->] ([xshift=-.5em] elem-5-1.south west) -- ([xshift=-.5em] elem-1-1.north west);
  \draw[->] ([yshift=-.5em] elem-5-1.south west) -- ([yshift=-.5em] elem-5-16.south east);

  \draw[brace] ([yshift=.5em] elem-1-1.north west) -- ([yshift=.5em] elem-1-8.north east) node[braceCaption] {$r$ groups with a median $M[i] < m$};
  \draw[brace] ([yshift=.5em] elem-1-9.north west) -- ([yshift=.5em] elem-1-16.north east) node[braceCaption] {$\ceil{\frac{n}{5}} - r$ groups with a median $M[i] \geq m$};
\end{tikzpicture}


==> figure/priority-queue-rebuild.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}[
  node distance=.2em and 1em,
  block/.style={
    draw,rectangle,
    minimum height=1.5em,
    minimum width=#1,
  },
  usedBlock/.style={
    block=#1,
    pattern=north east lines,pattern color=black!30,
  },
  unusedBlock/.style={
    block=#1,
    gray,
  },
  halfUsedBlock/.style={
    block=#1,
    path picture={\fill[black!10] (path picture bounding box.south west) rectangle (path picture bounding box.north);},
  },
  caption/.style={
    inner sep=0,
    align=center,
  },
  brace/.style={
    decorate,
    decorate,decoration={brace,amplitude=6pt},
  },
  braceCaptionAbove/.style={
    caption,
    midway,
    above,yshift=8pt,
  },
  braceCaptionBelow/.style={
    caption,
    midway,
    below,yshift=-8pt,
  },
]

  \node[usedBlock=4em] (D0) {$D_0$};
  \node[block=2em,below=of D0] (U0) {$U_0$};

  \node[usedBlock=4em,right=of D0] (D1) {$D_1$};
  \node[block=2em,below=of D1] (U1) {$U_1$};
  \path (D0) -- (D1) node[midway] {$<$};

  \node[right=of D1] (D2) {$\cdots$};
  \node[right=2em of U1] (U2) {$\cdots$};
  \path (D1) -- (D2) node[midway] {$<$};

  \node[usedBlock=8em,right=of D2] (D3) {$D_m$};
  \node[block=4em,below=of D3] (U3) {$U_m$};
  \path (D2) -- (D3) node[midway] {$<$};

  \draw[thick,dashed,gray] ($(U0.south west) + (-1.3em,-.3em)$) rectangle ($(D3.north east) + (.3em,.3em)$);

  \node[unusedBlock=14em,right=of D3] (D4) {$D_{m + 1}$};
  \node[usedBlock=7em,below=of D4] (U4) {$U_{m + 1}$};

  \node[gray,right=of D4] (D5) {$\cdots$};
  \node[gray,right=4.5em of U4] {$\cdots$};

  \draw[brace] ($(D0.north west) + (0,.6em)$) -- ($(D3.north east) + (0,.6em)$) node[braceCaptionAbove] {elements with ranks $0 \ldots 2^{m + 1} - 1$};
  \draw[brace] ($(U4.south east) + (0,-.3em)$) -- ($(U4.south west) + (0,-.3em)$) node[braceCaptionBelow] {rem.\ elements};
\end{tikzpicture}


==> figure/priority-queue.tikz <==
%!TEX root = ../main.tex

\begin{tikzpicture}[
  node distance=.2em and 1em,
  block/.style={
    draw,rectangle,
    minimum height=1.5em,
    minimum width=#1,
  },
  caption/.style={
    inner sep=0,
  },
]

  \node[block=4em] (D0) {$D_0$};
  \node[block=2em,below=of D0] (U0) {$U_0$};
  \node[caption,above=of D0] {level $0$};

  \node[block=4em,right=of D0] (D1) {$D_1$};
  \node[block=2em,below=of D1] (U1) {$U_1$};
  \node[caption,above=of D1] {level $1$};

  \node[block=8em,right=of D1] (D2) {$D_2$};
  \node[block=4em,below=of D2] (U2) {$U_2$};
  \node[caption,above=of D2] {level $2$};

  \node[block=14em,right=of D2] (D3) {$D_3$};
  \node[block=7em,below=of D3] (U3) {$U_3$};
  \node[caption,above=of D3] {level $3$};

  \node[right=of D3] (Di) {$\cdots$};
  \node[right=4.5em of U3] {$\cdots$};
\end{tikzpicture}

